Scalable Inspection Planning via Flow-based Mixed Integer Linear Programming

Inspection planning is concerned with computing the shortest robot path to inspect a given set of points of interest (POIs) using the robot's sensors. This problem arises in a wide range of applications from manufacturing to medical robotics. To alleviate the problem's complexity, recent methods rely on sampling-based methods to obtain a more manageable (discrete) graph inspection planning (GIP) problem. Unfortunately, GIP still remains highly difficult to solve at scale as it requires simultaneously satisfying POI-coverage and path-connectivity constraints, giving rise to a challenging optimization problem, particularly at scales encountered in real-world scenarios. In this work, we present highly scalable Mixed Integer Linear Programming (MILP) solutions for GIP that significantly advance the state-of-the-art in both runtime and solution quality. Our key insight is a reformulation of the problem's core constraints as a network flow, which enables effective MILP models and a specialized Branch-and-Cut solver that exploits the combinatorial structure of flows. We evaluate our approach on medical and infrastructure benchmarks alongside large-scale synthetic instances. Across all scenarios, our method produces substantially tighter lower bounds than existing formulations, reducing optimality gaps by 30-50% on large instances. Furthermore, our solver demonstrates unprecedented scalability: it provides non-trivial solutions for problems with up to 15,000 vertices and thousands of POIs, where prior state-of-the-art methods typically exhaust memory or fail to provide any meaningful optimality guarantees.

==> Illustrations/Heuristic/phase3-a.tex <==
\begin{tikzpicture}[
    % Node style definitions
    base/.style={circle, draw, ultra thick, minimum size=6.5mm, inner sep=0pt},
    standard/.style={base, fill=white},
    visited/.style={base, fill=nodered},
    % ROOT STYLE: size is 6.5mm (same as base), font is Large and Bold
    root/.style={base, fill=white, minimum size=6.5mm, font=\Large\bfseries}, 
    % Edge style definitions
    treeEdge/.style={draw=edgegreen, line width=1.8pt},
    queryEdge/.style={draw=black!60, line width=1.2pt, dashed}
]

    % --- Node Placement ---
    % Root is now same physical size as others, but with a bigger 'r'
    \node[root] (r) at (0,3) {r}; 
    
    \node[visited] (v1) at (1,3.8) {};
    \node[standard] (n1) at (2.2,3.1) {};
    \node[visited] (v2) at (3.5,3.6) {};
    \node[visited] (v3) at (6.5,4.6) {};
    \node[visited] (v4) at (1.6,2) {};
    \node[visited] (v5) at (5.5,2.3) {};
    \node[standard] (n2) at (-0.3,1.3) {};
    \node[standard] (n3) at (0.6,0.1) {};
    \node[visited] (v7) at (-0.6,-0.8) {};
    \node[visited] (v8) at (1.5,-1) {};
    \node[standard] (n4) at (0.5,-1.7) {};
    \node[standard] (n5) at (4, -0.6) {};
    \node[visited] (v9) at (3,0.9) {};

    % --- Edge Drawing ---
    \draw[treeEdge] (r) -- (v1);
    \draw[treeEdge] (r) -- (n1);
    \draw[treeEdge] (n1) -- (v2) -- (v3);
    \draw[treeEdge] (r) -- (v4);
    \draw[treeEdge] (r) -- (n2) -- (n3);
    \draw[treeEdge] (n3) -- (v7);
    \draw[treeEdge] (n3) -- (v8);
    \draw[treeEdge] (n3) -- (n5);
    \draw[treeEdge] (n5) -- (v9);
    \draw[treeEdge] (v2) -- (v5);

    % Gray Dashed Query Edges
    \draw[queryEdge] (v1) -- (v3);
    \draw[queryEdge] (v4) -- (v5);
    \draw[queryEdge] (v4) -- (n2);
    \draw[queryEdge] (v2) -- (v9);
    \draw[queryEdge] (n5) -- (v5);
    \draw[queryEdge] (v7) -- (n4) -- (v8);

\end{tikzpicture}

==> Illustrations/Heuristic/phase3-b.tex <==
\definecolor{dashedred}{HTML}{EE4B2B}
\definecolor{dashedblue}{HTML}{0096FF}

\begin{tikzpicture}[
    % Node style definitions
    base/.style={circle, draw, ultra thick, minimum size=6.5mm, inner sep=0pt},
    standard/.style={base, fill=white},
    visited/.style={base, fill=nodered},
    % ROOT STYLE: Diameter matches base (6.5mm), but font is Large
    root/.style={base, fill=white, minimum size=6.5mm, font=\Large\bfseries},
    % Edge style definitions
    treeEdge/.style={draw=edgegreen, line width=1.8pt},
    queryEdge/.style={draw=black!60, line width=1.2pt, dashed},
    blueEdge/.style={draw=dashedblue, line width=1.8pt, dashed},
    redEdge/.style={draw=dashedred, line width=1.8pt, dashed}
]

    % --- Node Placement ---
    % r is now the same size as v1, n1, etc., but the letter is bigger
    \node[root] (r) at (0,3) {r}; 
    \node[visited] (v1) at (1,3.8) {};
    \node[standard] (n1) at (2.2,3.1) {};
    \node[visited] (v2) at (3.5,3.6) {};
    \node[visited] (v3) at (6.5,4.6) {};
    \node[visited] (v4) at (1.6,2) {};
    \node[visited] (v5) at (5.5,2.3) {};
    \node[standard] (n2) at (-0.3,1.3) {};
    \node[standard] (n3) at (0.6,0.1) {};
    \node[visited] (v7) at (-0.6,-0.8) {};
    \node[visited] (v8) at (1.5,-1) {};
    \node[standard] (n4) at (0.5,-1.7) {};
    \node[standard] (n5) at (4, -0.6) {};
    \node[visited] (v9) at (3,0.9) {};
    
    % --- Edge Drawing ---
    \draw[treeEdge] (r) -- (v1);
    \draw[treeEdge] (r) -- (n1);
    \draw[treeEdge] (n1) -- (v2) -- (v3);
    \draw[treeEdge] (r) -- (v4);
    \draw[treeEdge] (r) -- (n2) -- (n3);
    \draw[treeEdge] (n3) -- (v7);
    \draw[treeEdge] (n3) -- (v8);
    \draw[treeEdge] (n3) -- (n5);
    \draw[treeEdge] (n5) -- (v9);
    \draw[treeEdge] (v2) -- (v5);

    \draw[blueEdge] (v1) -- (v3);
    \draw[blueEdge] (v4) -- (v5);
    \draw[queryEdge] (v4) -- (n2);
    \draw[blueEdge] (v2) -- (v9);
    \draw[queryEdge] (n5) -- (v5);
    \draw[queryEdge] (v7) -- (n4) -- (v8);

    % The red dashed edge between v7 and v8
    \draw[redEdge] (v7) -- (v8);
    
\end{tikzpicture}

==> Illustrations/Heuristic/phase3-c.tex <==
\usetikzlibrary{arrows.meta}

% Define colors to match your experimental results figures
\definecolor{edgegreen}{HTML}{6ab06a}
\definecolor{nodered}{HTML}{f8cecc}
\definecolor{dashedorange}{HTML}{f9d9a5}
\definecolor{dashedred}{HTML}{EE4B2B}

\begin{tikzpicture}[
    % Node style definitions
    base/.style={circle, draw, ultra thick, minimum size=6.5mm, inner sep=0pt},
    standard/.style={base, fill=white},
    visited/.style={base, fill=nodered},
    % ROOT STYLE: physical size 6.5mm, but label is Large and bold
    root/.style={base, fill=white, minimum size=6.5mm, font=\Large\bfseries},
    % Edge style definitions - adjusted for better visibility
    OtreeEdge/.style={draw=edgegreen, line width=1.8pt, -{Stealth[length=3mm, width=2mm]}},
    queryEdge/.style={draw=black!60, line width=1.2pt, dashed},
    orangeEdge/.style={draw=dashedorange, line width=1.8pt, dashed},
    redEdge/.style={draw=dashedred, line width=1.8pt, dashed}
]

    % --- Node Placement ---
    \node[root] (r) at (0,3) {r}; % Node size is 6.5mm, 'r' is Large
    \node[visited] (v1) at (1,3.8) {};
    \node[standard] (n1) at (2.2,3.1) {};
    \node[visited] (v2) at (3.5,3.6) {};
    \node[visited] (v3) at (6.5,4.6) {};
    \node[visited] (v4) at (1.6,2) {};
    \node[visited] (v5) at (5.5,2.3) {};
    \node[standard] (n2) at (-0.3,1.3) {};
    \node[standard] (n3) at (0.6,0.1) {};
    \node[visited] (v7) at (-0.6,-0.8) {};
    \node[visited] (v8) at (1.5,-1) {};
    \node[standard] (n4) at (0.5,-1.7) {};
    \node[standard] (n5) at (4, -0.6) {};
    \node[visited] (v9) at (3,0.9) {};

    % --- Edge Drawing ---
    \draw[OtreeEdge] (r) -> (v1);
    \draw[OtreeEdge] (n1) -> (r);
    \draw[OtreeEdge] (v2) -> (n1);
    \draw[OtreeEdge] (v3) -> (v2);
    \draw[OtreeEdge] (v4) -> (r);
    \draw[OtreeEdge] (r) -> (n2);
    \draw[OtreeEdge] (n2)-> (n3);
    \draw[OtreeEdge] (n3) -- (v7);
    \draw[OtreeEdge] (v8) -> (n3);
    \draw[OtreeEdge] (n3) -> (n5);
    \draw[OtreeEdge] (n5) -- (v9);
    \draw[OtreeEdge] (v2) -- (v5);
    \draw[OtreeEdge] (v1) -- (v3);
    \draw[OtreeEdge] (v5) -> (v4);
    \draw[OtreeEdge] (v9) -> (v2);
    \draw[OtreeEdge] (v7) -> (n4); 
    \draw[OtreeEdge] (n4) -> (v8); 

    % Gray Dashed Query Edges
    \draw[queryEdge] (v4) -- (n2);
    \draw[queryEdge] (n5) -- (v5);

\end{tikzpicture}
